Online Resource Allocation with Cancellations

We initiate the study of two-sided online resource allocation with costly cancellations within the buyback model. Our focus is on edge-weighted online matching and several of its extensions. In our base matching model, nodes arrive online on one side and request offline resources on the other side. In contrast to the classic literature, in our model the decision maker can reclaim any fraction of an offline resource that was preallocated to an earlier online node. However, reclaiming a resource not only results in the loss of the previously allocated edge-weight but also incurs an additional penalty equal to a non-negative constant factor $f$ times the edge-weight. Parameterizing the problem by the buyback factor $f$, our main result is the development of optimal competitive algorithms for \emph{all possible values} of $f$ through a novel primal-dual family of algorithms in the fractional (or equivalently, large capacity) setting. We establish the optimality of our results by deriving separate lower bounds for both the small and large buyback factor regimes and showing that our primal-dual algorithm exactly matches these lower bounds by appropriately tuning a parameter as a function of $f$. Interestingly, our results reveal a phase transition: for the small buyback regime ($f < \frac{e-2}{2}$), the optimal competitive ratio is $\frac{e}{e-(1+f)}$, and for the large buyback regime ($f \geq \frac{e-2}{2}$), the competitive ratio is $-W_{-1}\left(\frac{-1}{e(1+f)}\right)$, where $W_{-1}$ is the non-principal branch of the Lambert $W$ function.

==> figs/fig-canonical-allocation.tex <==
\begin{tikzpicture}[scale=0.66, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xtick style={draw=none},
ytick style={draw=none},
xticklabels=\empty,
yticklabels=\empty,
xmin=-0.425,xmax=3,ymin=-0.45,ymax=4,
width=0.8\textwidth,
height=0.45\textwidth,
samples=500]






\addplot[domain=0:3, gray!40!white, dashed, line width=1mm] (x, {1/x});

\addplot[domain=0:1, black, line width=0.5mm] (x, {0});
\addplot[domain=2.71828182845:3, black, line width=0.5mm] (x, {0});
\addplot[domain=1:2.71828182845, black, line width=0.5mm] (x, {1/x});

\addplot[mark=*,only marks, fill=white] coordinates {(1,0)} node[above, pos=1]{};
\addplot[mark=*,only marks, fill=white] coordinates {(2.71828182845,0)} node[above, pos=1]{};

\addplot[gray, dotted] coordinates {(1,0)
(1,1)};
\addplot[gray, dotted] coordinates {(2.71828182845,0)
(2.71828182845,0.3678794411726664)};

\addplot[] coordinates {(1,0.)} node[below, pos=1]{$\buybackweightwpsup=\sfrac{\weightprimed}{\thresholdweight}$};

\addplot[] coordinates {(-0.22,4)} node[below, pos=1]{$x^{(\weightprimed)}(\weight)$};

\addplot[] coordinates {(0.8,2)} node[below, pos=1]{$\hat{x}(w)$};

\addplot[] coordinates {(2.71828182845,0.)} node[below, pos=1]{$\weightprimed$};


\addplot[gray, thick] coordinates {(0.33333333,0.01)
(0.33333333,-0.01)};

\tikzset{
        hatch distance/.store in=\hatchdistance,
        hatch distance=8pt,
        hatch thickness/.store in=\hatchthickness,
        hatch thickness=1.5pt
    }

    \makeatletter
    \pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{flexible hatch}
    {\pgfqpoint{0pt}{0pt}}
    {\pgfqpoint{\hatchdistance}{\hatchdistance}}
    {\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
    {
        \pgfsetcolor{\tikz@pattern@color}
        \pgfsetlinewidth{\hatchthickness}
        \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
        \pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
        \pgfusepath{stroke}
    }
    \makeatother
\addplot+[mark=none,
        domain=1:2.71828182845,
        samples=100,
        pattern=flexible hatch,
        area legend,
        draw=gray!70!white,
        pattern color=gray!70!white]{1/x)} \closedcycle;
\end{axis}
\end{tikzpicture}


==> figs/fig-canonical-quantile.tex <==
\begin{tikzpicture}[scale=0.65, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xtick style={draw=none},
ytick style={draw=none},
xticklabels=\empty,
yticklabels=\empty,
xmin=-0.425,xmax=3,ymin=-0.45,ymax=4,
width=0.8\textwidth,
height=0.45\textwidth,
samples=500]


% \addplot[domain=0:2.71828182845, gray!40!white, dashed, line width=1mm] (x,{1-ln(x)});

\addplot[domain=0:1, black, line width=0.5mm] (x, {1});

\addplot[domain=2.71828182845:3, black, line width=0.5mm] (x, {0});
\addplot[domain=1:2.71828182845, black, line width=0.5mm] (x, {1-ln(x)});

\addplot[mark=*,only marks, fill=white] coordinates {(1,0)} node[above, pos=1]{};
\addplot[mark=*,only marks, fill=white] coordinates {(2.71828182845,0)} node[above, pos=1]{};

\addplot[gray, dotted] coordinates {(1,0)
(1,1)};
\addplot[gray, dotted] coordinates {(2.71828182845,0)
(2.71828182845,0.3678794411726664)};

\addplot[] coordinates {(1,0.)} node[below, pos=1]{$\buybackweightwpsup=\sfrac{\weightprimed}{\thresholdweight}$};

\addplot[] coordinates {(2.71828182845,0.)} node[below, pos=1]{$\weightprimed$};

\addplot[] coordinates {(-0.22,4)} node[below, pos=1]{$y^{(\weightprimed)}(w)$};
\addplot[gray, thick] coordinates {(0.33333333,0.01)
(0.33333333,-0.01)};

\tikzset{
        hatch distance/.store in=\hatchdistance,
        hatch distance=8pt,
        hatch thickness/.store in=\hatchthickness,
        hatch thickness=1.5pt
    }

   \makeatletter
    \pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{thick hatch}
    {\pgfqpoint{0pt}{0pt}}
    {\pgfqpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}
    {\pgfpoint{\hatchdistance-3pt}{\hatchdistance-3pt}}%
    {
        \pgfsetcolor{\tikz@pattern@color}
        \pgfsetlinewidth{\hatchthickness}
        \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
        \pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
        \pgfusepath{stroke}
    }
    \makeatother

\addplot+[mark=none,
        domain=0:1,
        samples=100,
        pattern=thick hatch,
        area legend,
        draw=gray!70!white,
        pattern color=gray!70!white]{(1)} \closedcycle;  

\addplot+[mark=none,
        domain=1:2.71828182845,
        samples=100,
        pattern=thick hatch,
        area legend,
        draw=gray!70!white,
        pattern color=gray!70!white]{(1-ln(x))} \closedcycle;

\end{axis}

\end{tikzpicture}

==> figs/fig-competitive-ratio.tex <==
\begin{tikzpicture}[scale=0.85, transform shape]
\begin{axis}[
axis line style=black,
axis lines=middle,
xtick style={draw=none},
ytick style={draw=none},
xticklabels=\empty,
yticklabels=\empty,
xmin=-0.0325,xmax=0.5,ymin=-0.4,ymax=4.3,
width=0.75\textwidth,
height=0.5\textwidth,
xlabel={\small{Parameter ${f}$}},
ylabel={\small{Optimal competitive ratio for $f$}},
xlabel style={ at={(axis description cs:0.5,0.05)}, anchor=north},
ylabel style={at={(axis description cs:0,0.5)}, anchor=south, rotate=90},
samples=50]



% ----- RED braces for f = 1/3 (small vs large buyback) -----
\coordinate (R0) at (axis cs:0.01,3.8);
\coordinate (R1) at (axis cs:0.325,3.8);
\coordinate (R2) at (axis cs:0.34,3.8);
\coordinate (R3) at (axis cs:0.49,3.8);

% [0, 1/3] : small buyback (red)
\draw[red!70!white, line width=0.7pt,
      decorate, decoration={brace, amplitude=5pt}]
      (R0) -- (R1)
      node[midway, yshift=12pt, text=red!70!white] {\small \emph{Small buyback regime}};

% (1/3, xmax] : large buyback (red)
\draw[red!70!white, line width=0.7pt,
      decorate, decoration={brace, amplitude=5pt}]
      (R2) -- (R3)
      node[midway, yshift=12pt, text=red!70!white] {\small \emph{Large buyback regime}};


% ----- BLUE braces for f = (e-2)/2 (small vs large buyback) -----
\coordinate (B0) at (axis cs:0.01,0.95);
\coordinate (B1) at (axis cs:0.355,0.95); % (e-2)/2
\coordinate (B2) at (axis cs:0.363,0.95); % (e-2)/2
\coordinate (B3) at (axis cs:0.49,0.95);

% [0, (e-2)/2] : small buyback (blue)
\draw[blue, line width=0.7pt,
      decorate, decoration={brace, amplitude=5pt, mirror}]
      (B0) -- (B1)
      node[midway, yshift=-10pt, text=blue] {\small \emph{Small buyback regime}};

% ((e-2)/2, xmax] : large buyback (blue)
\draw[blue, line width=0.7pt,
      decorate, decoration={brace, amplitude=5pt, mirror}]
      (B2) -- (B3)
      node[midway, yshift=-10pt, text=blue] {\small \emph{Large buyback regime}};

\addplot[domain=0:e/2-1, blue, line width=0.5mm] (x, {1/(1-(1+x)/e^(1))});
\addplot[blue, line width=0.5mm] coordinates{
(0.3591409142295226176801437356763312488786235468499797874834838138, 2)
(0.36, 2.001263372475833)
(0.365, 2.0085848565622486)
(0.37, 2.0158533490476804)
(0.375, 2.0230697939733338)
(0.38, 2.030235106228771)
(0.385, 2.037350172847053)
(0.39, 2.0444158542259583)
(0.395, 2.051432985280334)
(0.4, 2.0584023765302737)
(0.405, 2.0653248151294012)
(0.41, 2.0722010658372354)
(0.415, 2.07903187193932)
(0.42, 2.0858179561184746)
(0.425, 2.09256002128033)
(0.43, 2.0992587513360266)
(0.435, 2.1059148119447735)
(0.44, 2.1125288512187645)
(0.445, 2.11910150039275)
(0.45, 2.125633374460418)
(0.455, 2.13212507277959)
(0.46, 2.138577179648072)
(0.465, 2.144990264851899)
(0.47, 2.151364882985982)
(0.475, 2.1577015597416622)
(0.48, 2.1640008413339227)
(0.485, 2.1702632444946652)
(0.49, 2.1764892738251915)
(0.495, 2.1826794222088757)
(0.5, 2.188834171205481)
(0.505, 2.1949539914281306)
(0.51, 2.2010393313811476)
(0.515, 2.207090635770306)
(0.52, 2.2131083603364425)
(0.525, 2.219092935374727)
(0.53, 2.22504478188937)
(0.535, 2.2309643072069294)
(0.54, 2.236851890227857)
(0.545, 2.2427079542208683)
(0.55, 2.248532885829725)
(0.555, 2.2543270637463433)
(0.56, 2.2600908240581092)
(0.565, 2.265824561501287)
(0.57, 2.2715286354340796)
(0.575, 2.2772033818088335)
(0.58, 2.2828491276420806)
(0.585, 2.2884662366850517)
(0.59, 2.2940550317928503)
(0.595, 2.29961580391606)
(0.6, 2.3051489077589817)
(0.605, 2.3106546412377122)
(0.61, 2.3161332880426775)
(0.615, 2.3215851815552497)
(0.62, 2.3270105839553)
(0.625, 2.3324097978602905)
(0.63, 2.337783113722768)
(0.635, 2.3431307794023764)
(0.64, 2.3484531089828153)
(0.645, 2.3537503223943816)
(0.65, 2.3590227277199234)
(0.655, 2.364270546967335)
(0.66, 2.369494063676886)
(0.665, 2.3746935009415786)
(0.67, 2.3798691296749697)
(0.675, 2.385021163352095)
(0.68, 2.3901498714372083)
(0.685, 2.3952554477478265)
(0.69, 2.4003381633282745)
(0.695, 2.4053982052829235)
(0.7, 2.4104358240820973)
(0.705, 2.4154512276161837)
(0.71, 2.420444621918871)
(0.715, 2.425416240890141)
(0.72, 2.430366264440349)
(0.725, 2.435294915096372)
(0.73, 2.440202401475568)
(0.735, 2.445088894996587)
(0.74, 2.449954612116228)
(0.745, 2.4547997485924746)
(0.75, 2.4596244783035304)
(0.755, 2.4644289911128867)
(0.76, 2.4692134812264492)
(0.765, 2.4739781286535174)
(0.77, 2.4787230968748744)
(0.775, 2.4834485699648705)
(0.78, 2.4881547265624615)
(0.785, 2.4928417365826503)
(0.79, 2.497509767554268)
(0.795, 2.502158974379916)
(0.8, 2.5067895280425)
(0.805, 2.511401592701189)
(0.81, 2.5159953267637056)
(0.815, 2.520570886477624)
(0.82, 2.5251284259719005)
(0.825, 2.5296680972973644)
(0.83, 2.534190050466179)
(0.835, 2.5386944334903254)
(0.84, 2.543181388941742)
(0.845, 2.5476510651366935)
(0.85, 2.5521036046061827)
(0.855, 2.556539147697998)
(0.86, 2.560957832939228)
(0.865, 2.565359797069412)
(0.87, 2.5697451750728924)
(0.875, 2.574114100210405)
(0.88, 2.5784667028377632)
(0.885, 2.582803110720357)
(0.89, 2.5871234546834523)
(0.895, 2.591427861418254)
(0.9, 2.5957164560389008)
(0.905, 2.5999893621099135)
(0.91, 2.6042467016730266)
(0.915, 2.6084885952734034)
(0.92, 2.6127151619852675)
(0.925, 2.6169265141064724)
(0.93, 2.6211227669646124)
(0.935, 2.6253040409790733)
(0.94, 2.6294704496035965)
(0.945, 2.633622104940353)
(0.95, 2.6377591098294544)
(0.955, 2.641881574698543)
(0.96, 2.6459896141928168)
(0.965, 2.6500833352434383)
(0.97, 2.6541628317496593)
(0.975, 2.658228214402609)
(0.98, 2.6622795915797477)
(0.985, 2.6663170574038326)
(0.99, 2.6703407096125518)
(0.995, 2.674350658730862)
(1.0, 2.6783469926204937)
};


\addplot[dashed, line width=1.mm] coordinates {(0.0, 1.0004998334166169)
(0.005, 1.1032279575035282)
(0.01, 1.1477799804729893)
(0.015, 1.1826263143391647)
(0.02, 1.2124258458461015)
(0.025, 1.2389855657042237)
(0.03, 1.2632335519889635)
(0.035, 1.2857214458063144)
(0.04, 1.3068090115820692)
(0.045, 1.3267470805397303)
(0.05, 1.345717469783685)
(0.055, 1.3638588222802785)
(0.06, 1.381278258290276)
(0.065, 1.398061269486055)
(0.07, 1.4142773811778988)
(0.075, 1.4299837619551452)
(0.08, 1.4452284562026478)
(0.085, 1.4600521377420819)
(0.09, 1.4744895984833435)
(0.095, 1.4885708862699696)
(0.1, 1.5023223807245578)
(0.105, 1.5157667576123244)
(0.11, 1.528924685979209)
(0.115, 1.541814150137126)
(0.12, 1.5544513195306227)
(0.125, 1.566850784830623)
(0.13, 1.5790255855314166)
(0.135, 1.5909876389278652)
(0.14, 1.602747790105173)
(0.145, 1.614315992190074)
(0.15, 1.6257012023893693)
(0.155, 1.6369117503776114)
(0.16, 1.6479553797487347)
(0.165, 1.65883918754848)
(0.17, 1.6695696949553513)
(0.175, 1.680153030733775)
(0.18, 1.690594945315269)
(0.185, 1.700900777402636)
(0.19, 1.7110753344318328)
(0.195, 1.721123424767839)
(0.2, 1.731049349766005)
(0.205, 1.740857225000754)
(0.21, 1.7505509025612078)
(0.215, 1.7601340930567908)
(0.22, 1.7696100981459373)
(0.225, 1.7789823227906187)
(0.23, 1.7882538070117469)
(0.235, 1.7974273856476115)
(0.24, 1.806505939541965)
(0.245, 1.8154920965736745)
(0.25, 1.824388359187647)
(0.255, 1.83319704515629)
(0.26, 1.8419205027760863)
(0.265, 1.8505609101292186)
(0.27, 1.8591203431549683)
(0.275, 1.867600787729432)
(0.28, 1.8760041451303466)
(0.285, 1.8843322370873998)
(0.29, 1.892586810455099)
(0.295, 1.9007695415414656)
(0.3, 1.9088820241911633)
(0.305, 1.9169258236724214)
(0.31, 1.9249024282861054)
(0.315, 1.9328132690907747)
(0.32, 1.9406597240755052)
(0.325, 1.9484431209546)
(0.33, 1.9561647397759403)
(0.335, 1.9638258153577577)
(0.34, 1.9714275395672447)
(0.345, 1.9789710634532363)
(0.35, 1.9864574992441018)
(0.355, 1.9938879222210062)
(0.36, 2.001263372475833)
(0.365, 2.0085848565622486)
(0.37, 2.0158533490476804)
(0.375, 2.0230697939733338)
(0.38, 2.030235106228771)
(0.385, 2.037350172847053)
(0.39, 2.0444158542259583)
(0.395, 2.051432985280334)
(0.4, 2.0584023765302737)
(0.405, 2.0653248151294012)
(0.41, 2.0722010658372354)
(0.415, 2.07903187193932)
(0.42, 2.0858179561184746)
(0.425, 2.09256002128033)
(0.43, 2.0992587513360266)
(0.435, 2.1059148119447735)
(0.44, 2.1125288512187645)
(0.445, 2.11910150039275)
(0.45, 2.125633374460418)
(0.455, 2.13212507277959)
(0.46, 2.138577179648072)
(0.465, 2.144990264851899)
(0.47, 2.151364882985982)
(0.475, 2.1577015597416622)
(0.48, 2.1640008413339227)
(0.485, 2.1702632444946652)
(0.49, 2.1764892738251915)
(0.495, 2.1826794222088757)
(0.5, 2.188834171205481)
(0.505, 2.1949539914281306)
(0.51, 2.2010393313811476)
(0.515, 2.207090635770306)
(0.52, 2.2131083603364425)
(0.525, 2.219092935374727)
(0.53, 2.22504478188937)
(0.535, 2.2309643072069294)
(0.54, 2.236851890227857)
(0.545, 2.2427079542208683)
(0.55, 2.248532885829725)
(0.555, 2.2543270637463433)
(0.56, 2.2600908240581092)
(0.565, 2.265824561501287)
(0.57, 2.2715286354340796)
(0.575, 2.2772033818088335)
(0.58, 2.2828491276420806)
(0.585, 2.2884662366850517)
(0.59, 2.2940550317928503)
(0.595, 2.29961580391606)
(0.6, 2.3051489077589817)
(0.605, 2.3106546412377122)
(0.61, 2.3161332880426775)
(0.615, 2.3215851815552497)
(0.62, 2.3270105839553)
(0.625, 2.3324097978602905)
(0.63, 2.337783113722768)
(0.635, 2.3431307794023764)
(0.64, 2.3484531089828153)
(0.645, 2.3537503223943816)
(0.65, 2.3590227277199234)
(0.655, 2.364270546967335)
(0.66, 2.369494063676886)
(0.665, 2.3746935009415786)
(0.67, 2.3798691296749697)
(0.675, 2.385021163352095)
(0.68, 2.3901498714372083)
(0.685, 2.3952554477478265)
(0.69, 2.4003381633282745)
(0.695, 2.4053982052829235)
(0.7, 2.4104358240820973)
(0.705, 2.4154512276161837)
(0.71, 2.420444621918871)
(0.715, 2.425416240890141)
(0.72, 2.430366264440349)
(0.725, 2.435294915096372)
(0.73, 2.440202401475568)
(0.735, 2.445088894996587)
(0.74, 2.449954612116228)
(0.745, 2.4547997485924746)
(0.75, 2.4596244783035304)
(0.755, 2.4644289911128867)
(0.76, 2.4692134812264492)
(0.765, 2.4739781286535174)
(0.77, 2.4787230968748744)
(0.775, 2.4834485699648705)
(0.78, 2.4881547265624615)
(0.785, 2.4928417365826503)
(0.79, 2.497509767554268)
(0.795, 2.502158974379916)
(0.8, 2.5067895280425)
(0.805, 2.511401592701189)
(0.81, 2.5159953267637056)
(0.815, 2.520570886477624)
(0.82, 2.5251284259719005)
(0.825, 2.5296680972973644)
(0.83, 2.534190050466179)
(0.835, 2.5386944334903254)
(0.84, 2.543181388941742)
(0.845, 2.5476510651366935)
(0.85, 2.5521036046061827)
(0.855, 2.556539147697998)
(0.86, 2.560957832939228)
(0.865, 2.565359797069412)
(0.87, 2.5697451750728924)
(0.875, 2.574114100210405)
(0.88, 2.5784667028377632)
(0.885, 2.582803110720357)
(0.89, 2.5871234546834523)
(0.895, 2.591427861418254)
(0.9, 2.5957164560389008)
(0.905, 2.5999893621099135)
(0.91, 2.6042467016730266)
(0.915, 2.6084885952734034)
(0.92, 2.6127151619852675)
(0.925, 2.6169265141064724)
(0.93, 2.6211227669646124)
(0.935, 2.6253040409790733)
(0.94, 2.6294704496035965)
(0.945, 2.633622104940353)
(0.95, 2.6377591098294544)
(0.955, 2.641881574698543)
(0.96, 2.6459896141928168)
(0.965, 2.6500833352434383)
(0.97, 2.6541628317496593)
(0.975, 2.658228214402609)
(0.98, 2.6622795915797477)
(0.985, 2.6663170574038326)
(0.99, 2.6703407096125518)
(0.995, 2.674350658730862)
(1.0, 2.6783469926204937)
};

\addplot[domain=0:1/3, red!70!white, line width=0.5mm] (x, {2/(1-x)});
\addplot[domain=1/3:0.5, red!70!white, line width=0.3mm] (x, {(sqrt(x)+sqrt(x+1))^2});

\addplot[domain=0:0.5, gray!70!white, dashed, line width=1.mm] (x, {(sqrt(x)+sqrt(x+1))^2});

\addplot[mark=*,only marks, fill=white] coordinates {(0.3591409142295226176801437356763312488786235468499797874834838138,2)} node[above, pos=1]{};
\addplot[blue, dotted, thick] coordinates {(0.3591409142295226176801437356763312488786235468499797874834838138,2.7)
(0.3591409142295226176801437356763312488786235468499797874834838138,0.)};

\addplot[gray, thick] coordinates {(0.3591409142295226176801437356763312488786235468499797874834838138,0.01)
(0.3591409142295226176801437356763312488786235468499797874834838138,-0.01)};
\addplot[] coordinates {(0.3591409142295226176801437356763312488786235468499797874834838138,0.)} node[below, pos=1]{\color{blue}$\frac{e-2}{2}$};


\addplot[mark=*,only marks, fill=white] coordinates {(0.33333333,3)} node[above, pos=1]{};
\addplot[red, dotted, thick] coordinates {(0.33333333,3.7)
(0.33333333,0.)};

\addplot[gray, thick] coordinates {(0.33333333,0.01)
(0.33333333,-0.01)};
\addplot[] coordinates {(0.33333333,0.)} node[below, pos=1]{\color{red}$\frac{1}{3}$};

\addplot[gray, thick] coordinates {(-0.0025, 1) (0.0025, 1)};
\addplot[] coordinates {(-0.007,1)} node[left, pos=1]{$1$};


\addplot[gray, thick] coordinates {(-0.0025, 1.5819767068693264243) (0.0025, 1.5819767068693264243)};
\addplot[] coordinates {(0,1.5819767068693264243)} node[left, pos=1]{$\frac{e}{e-1}$};

\addplot[gray, thick] coordinates {(-0.0025, 2) (0.0025, 2)};
\addplot[] coordinates {(-0.007,2)}  node[left, pos=1]{$2$};

\addplot[gray, thick] coordinates {(-0.0025, 3) (0.0025, 3)};
\addplot[] coordinates {(-0.007,3)}  node[left, pos=1]{$3$};

\addplot[blue, dotted] coordinates {(0,2)
(0.3591409142295226176801437356763312488786235468499797874834838138,2)};

\addplot[red, dotted] coordinates {(0,3)
(0.33333333,3)};

\end{axis}

\end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[
% axis line style=gray,
% axis lines=middle,
% xtick style={draw=none},
% ytick style={draw=none},
% xticklabels=\empty,
% yticklabels=\empty,
% xmin=-0.0325,xmax=0.5,ymin=-0.45,ymax=2.5,
% width=1\textwidth,
% height=1\textwidth,
% samples=50]






% \addplot[domain=0:e/2-1, line width=0.5mm] (x, {1/(1-(1+x)/e^(1))});
% \addplot[line width=0.5mm] coordinates{
% (0.3591409142295226176801437356763312488786235468499797874834838138, 2)
% (0.36, 2.001263372475833)
% (0.365, 2.0085848565622486)
% (0.37, 2.0158533490476804)
% (0.375, 2.0230697939733338)
% (0.38, 2.030235106228771)
% (0.385, 2.037350172847053)
% (0.39, 2.0444158542259583)
% (0.395, 2.051432985280334)
% (0.4, 2.0584023765302737)
% (0.405, 2.0653248151294012)
% (0.41, 2.0722010658372354)
% (0.415, 2.07903187193932)
% (0.42, 2.0858179561184746)
% (0.425, 2.09256002128033)
% (0.43, 2.0992587513360266)
% (0.435, 2.1059148119447735)
% (0.44, 2.1125288512187645)
% (0.445, 2.11910150039275)
% (0.45, 2.125633374460418)
% (0.455, 2.13212507277959)
% (0.46, 2.138577179648072)
% (0.465, 2.144990264851899)
% (0.47, 2.151364882985982)
% (0.475, 2.1577015597416622)
% (0.48, 2.1640008413339227)
% (0.485, 2.1702632444946652)
% (0.49, 2.1764892738251915)
% (0.495, 2.1826794222088757)
% (0.5, 2.188834171205481)
% (0.505, 2.1949539914281306)
% (0.51, 2.2010393313811476)
% (0.515, 2.207090635770306)
% (0.52, 2.2131083603364425)
% (0.525, 2.219092935374727)
% (0.53, 2.22504478188937)
% (0.535, 2.2309643072069294)
% (0.54, 2.236851890227857)
% (0.545, 2.2427079542208683)
% (0.55, 2.248532885829725)
% (0.555, 2.2543270637463433)
% (0.56, 2.2600908240581092)
% (0.565, 2.265824561501287)
% (0.57, 2.2715286354340796)
% (0.575, 2.2772033818088335)
% (0.58, 2.2828491276420806)
% (0.585, 2.2884662366850517)
% (0.59, 2.2940550317928503)
% (0.595, 2.29961580391606)
% (0.6, 2.3051489077589817)
% (0.605, 2.3106546412377122)
% (0.61, 2.3161332880426775)
% (0.615, 2.3215851815552497)
% (0.62, 2.3270105839553)
% (0.625, 2.3324097978602905)
% (0.63, 2.337783113722768)
% (0.635, 2.3431307794023764)
% (0.64, 2.3484531089828153)
% (0.645, 2.3537503223943816)
% (0.65, 2.3590227277199234)
% (0.655, 2.364270546967335)
% (0.66, 2.369494063676886)
% (0.665, 2.3746935009415786)
% (0.67, 2.3798691296749697)
% (0.675, 2.385021163352095)
% (0.68, 2.3901498714372083)
% (0.685, 2.3952554477478265)
% (0.69, 2.4003381633282745)
% (0.695, 2.4053982052829235)
% (0.7, 2.4104358240820973)
% (0.705, 2.4154512276161837)
% (0.71, 2.420444621918871)
% (0.715, 2.425416240890141)
% (0.72, 2.430366264440349)
% (0.725, 2.435294915096372)
% (0.73, 2.440202401475568)
% (0.735, 2.445088894996587)
% (0.74, 2.449954612116228)
% (0.745, 2.4547997485924746)
% (0.75, 2.4596244783035304)
% (0.755, 2.4644289911128867)
% (0.76, 2.4692134812264492)
% (0.765, 2.4739781286535174)
% (0.77, 2.4787230968748744)
% (0.775, 2.4834485699648705)
% (0.78, 2.4881547265624615)
% (0.785, 2.4928417365826503)
% (0.79, 2.497509767554268)
% (0.795, 2.502158974379916)
% (0.8, 2.5067895280425)
% (0.805, 2.511401592701189)
% (0.81, 2.5159953267637056)
% (0.815, 2.520570886477624)
% (0.82, 2.5251284259719005)
% (0.825, 2.5296680972973644)
% (0.83, 2.534190050466179)
% (0.835, 2.5386944334903254)
% (0.84, 2.543181388941742)
% (0.845, 2.5476510651366935)
% (0.85, 2.5521036046061827)
% (0.855, 2.556539147697998)
% (0.86, 2.560957832939228)
% (0.865, 2.565359797069412)
% (0.87, 2.5697451750728924)
% (0.875, 2.574114100210405)
% (0.88, 2.5784667028377632)
% (0.885, 2.582803110720357)
% (0.89, 2.5871234546834523)
% (0.895, 2.591427861418254)
% (0.9, 2.5957164560389008)
% (0.905, 2.5999893621099135)
% (0.91, 2.6042467016730266)
% (0.915, 2.6084885952734034)
% (0.92, 2.6127151619852675)
% (0.925, 2.6169265141064724)
% (0.93, 2.6211227669646124)
% (0.935, 2.6253040409790733)
% (0.94, 2.6294704496035965)
% (0.945, 2.633622104940353)
% (0.95, 2.6377591098294544)
% (0.955, 2.641881574698543)
% (0.96, 2.6459896141928168)
% (0.965, 2.6500833352434383)
% (0.97, 2.6541628317496593)
% (0.975, 2.658228214402609)
% (0.98, 2.6622795915797477)
% (0.985, 2.6663170574038326)
% (0.99, 2.6703407096125518)
% (0.995, 2.674350658730862)
% (1.0, 2.6783469926204937)
% };


% \addplot[dashed, line width=1.mm] coordinates {(0.0, 1.0004998334166169)
% (0.005, 1.1032279575035282)
% (0.01, 1.1477799804729893)
% (0.015, 1.1826263143391647)
% (0.02, 1.2124258458461015)
% (0.025, 1.2389855657042237)
% (0.03, 1.2632335519889635)
% (0.035, 1.2857214458063144)
% (0.04, 1.3068090115820692)
% (0.045, 1.3267470805397303)
% (0.05, 1.345717469783685)
% (0.055, 1.3638588222802785)
% (0.06, 1.381278258290276)
% (0.065, 1.398061269486055)
% (0.07, 1.4142773811778988)
% (0.075, 1.4299837619551452)
% (0.08, 1.4452284562026478)
% (0.085, 1.4600521377420819)
% (0.09, 1.4744895984833435)
% (0.095, 1.4885708862699696)
% (0.1, 1.5023223807245578)
% (0.105, 1.5157667576123244)
% (0.11, 1.528924685979209)
% (0.115, 1.541814150137126)
% (0.12, 1.5544513195306227)
% (0.125, 1.566850784830623)
% (0.13, 1.5790255855314166)
% (0.135, 1.5909876389278652)
% (0.14, 1.602747790105173)
% (0.145, 1.614315992190074)
% (0.15, 1.6257012023893693)
% (0.155, 1.6369117503776114)
% (0.16, 1.6479553797487347)
% (0.165, 1.65883918754848)
% (0.17, 1.6695696949553513)
% (0.175, 1.680153030733775)
% (0.18, 1.690594945315269)
% (0.185, 1.700900777402636)
% (0.19, 1.7110753344318328)
% (0.195, 1.721123424767839)
% (0.2, 1.731049349766005)
% (0.205, 1.740857225000754)
% (0.21, 1.7505509025612078)
% (0.215, 1.7601340930567908)
% (0.22, 1.7696100981459373)
% (0.225, 1.7789823227906187)
% (0.23, 1.7882538070117469)
% (0.235, 1.7974273856476115)
% (0.24, 1.806505939541965)
% (0.245, 1.8154920965736745)
% (0.25, 1.824388359187647)
% (0.255, 1.83319704515629)
% (0.26, 1.8419205027760863)
% (0.265, 1.8505609101292186)
% (0.27, 1.8591203431549683)
% (0.275, 1.867600787729432)
% (0.28, 1.8760041451303466)
% (0.285, 1.8843322370873998)
% (0.29, 1.892586810455099)
% (0.295, 1.9007695415414656)
% (0.3, 1.9088820241911633)
% (0.305, 1.9169258236724214)
% (0.31, 1.9249024282861054)
% (0.315, 1.9328132690907747)
% (0.32, 1.9406597240755052)
% (0.325, 1.9484431209546)
% (0.33, 1.9561647397759403)
% (0.335, 1.9638258153577577)
% (0.34, 1.9714275395672447)
% (0.345, 1.9789710634532363)
% (0.35, 1.9864574992441018)
% (0.355, 1.9938879222210062)
% (0.36, 2.001263372475833)
% (0.365, 2.0085848565622486)
% (0.37, 2.0158533490476804)
% (0.375, 2.0230697939733338)
% (0.38, 2.030235106228771)
% (0.385, 2.037350172847053)
% (0.39, 2.0444158542259583)
% (0.395, 2.051432985280334)
% (0.4, 2.0584023765302737)
% (0.405, 2.0653248151294012)
% (0.41, 2.0722010658372354)
% (0.415, 2.07903187193932)
% (0.42, 2.0858179561184746)
% (0.425, 2.09256002128033)
% (0.43, 2.0992587513360266)
% (0.435, 2.1059148119447735)
% (0.44, 2.1125288512187645)
% (0.445, 2.11910150039275)
% (0.45, 2.125633374460418)
% (0.455, 2.13212507277959)
% (0.46, 2.138577179648072)
% (0.465, 2.144990264851899)
% (0.47, 2.151364882985982)
% (0.475, 2.1577015597416622)
% (0.48, 2.1640008413339227)
% (0.485, 2.1702632444946652)
% (0.49, 2.1764892738251915)
% (0.495, 2.1826794222088757)
% (0.5, 2.188834171205481)
% (0.505, 2.1949539914281306)
% (0.51, 2.2010393313811476)
% (0.515, 2.207090635770306)
% (0.52, 2.2131083603364425)
% (0.525, 2.219092935374727)
% (0.53, 2.22504478188937)
% (0.535, 2.2309643072069294)
% (0.54, 2.236851890227857)
% (0.545, 2.2427079542208683)
% (0.55, 2.248532885829725)
% (0.555, 2.2543270637463433)
% (0.56, 2.2600908240581092)
% (0.565, 2.265824561501287)
% (0.57, 2.2715286354340796)
% (0.575, 2.2772033818088335)
% (0.58, 2.2828491276420806)
% (0.585, 2.2884662366850517)
% (0.59, 2.2940550317928503)
% (0.595, 2.29961580391606)
% (0.6, 2.3051489077589817)
% (0.605, 2.3106546412377122)
% (0.61, 2.3161332880426775)
% (0.615, 2.3215851815552497)
% (0.62, 2.3270105839553)
% (0.625, 2.3324097978602905)
% (0.63, 2.337783113722768)
% (0.635, 2.3431307794023764)
% (0.64, 2.3484531089828153)
% (0.645, 2.3537503223943816)
% (0.65, 2.3590227277199234)
% (0.655, 2.364270546967335)
% (0.66, 2.369494063676886)
% (0.665, 2.3746935009415786)
% (0.67, 2.3798691296749697)
% (0.675, 2.385021163352095)
% (0.68, 2.3901498714372083)
% (0.685, 2.3952554477478265)
% (0.69, 2.4003381633282745)
% (0.695, 2.4053982052829235)
% (0.7, 2.4104358240820973)
% (0.705, 2.4154512276161837)
% (0.71, 2.420444621918871)
% (0.715, 2.425416240890141)
% (0.72, 2.430366264440349)
% (0.725, 2.435294915096372)
% (0.73, 2.440202401475568)
% (0.735, 2.445088894996587)
% (0.74, 2.449954612116228)
% (0.745, 2.4547997485924746)
% (0.75, 2.4596244783035304)
% (0.755, 2.4644289911128867)
% (0.76, 2.4692134812264492)
% (0.765, 2.4739781286535174)
% (0.77, 2.4787230968748744)
% (0.775, 2.4834485699648705)
% (0.78, 2.4881547265624615)
% (0.785, 2.4928417365826503)
% (0.79, 2.497509767554268)
% (0.795, 2.502158974379916)
% (0.8, 2.5067895280425)
% (0.805, 2.511401592701189)
% (0.81, 2.5159953267637056)
% (0.815, 2.520570886477624)
% (0.82, 2.5251284259719005)
% (0.825, 2.5296680972973644)
% (0.83, 2.534190050466179)
% (0.835, 2.5386944334903254)
% (0.84, 2.543181388941742)
% (0.845, 2.5476510651366935)
% (0.85, 2.5521036046061827)
% (0.855, 2.556539147697998)
% (0.86, 2.560957832939228)
% (0.865, 2.565359797069412)
% (0.87, 2.5697451750728924)
% (0.875, 2.574114100210405)
% (0.88, 2.5784667028377632)
% (0.885, 2.582803110720357)
% (0.89, 2.5871234546834523)
% (0.895, 2.591427861418254)
% (0.9, 2.5957164560389008)
% (0.905, 2.5999893621099135)
% (0.91, 2.6042467016730266)
% (0.915, 2.6084885952734034)
% (0.92, 2.6127151619852675)
% (0.925, 2.6169265141064724)
% (0.93, 2.6211227669646124)
% (0.935, 2.6253040409790733)
% (0.94, 2.6294704496035965)
% (0.945, 2.633622104940353)
% (0.95, 2.6377591098294544)
% (0.955, 2.641881574698543)
% (0.96, 2.6459896141928168)
% (0.965, 2.6500833352434383)
% (0.97, 2.6541628317496593)
% (0.975, 2.658228214402609)
% (0.98, 2.6622795915797477)
% (0.985, 2.6663170574038326)
% (0.99, 2.6703407096125518)
% (0.995, 2.674350658730862)
% (1.0, 2.6783469926204937)
% };



% \addplot[mark=*,only marks, fill=white] coordinates {(0.3591409142295226176801437356763312488786235468499797874834838138,2)} node[above, pos=1]{};
% \addplot[gray, dotted] coordinates {(0.3591409142295226176801437356763312488786235468499797874834838138,2)
% (0.3591409142295226176801437356763312488786235468499797874834838138,0.)};

% \addplot[gray, thick] coordinates {(0.3591409142295226176801437356763312488786235468499797874834838138,0.01)
% (0.3591409142295226176801437356763312488786235468499797874834838138,-0.01)};
% \addplot[] coordinates {(0.3591409142295226176801437356763312488786235468499797874834838138,0.)} node[below, pos=1]{};




% \addplot[gray, thick] coordinates {(-0.0025, 1.5819767068693264243) (0.0025, 1.5819767068693264243)};
% \addplot[] coordinates {(0,1.5819767068693264243)} node[left, pos=1]{};

% \addplot[gray, thick] coordinates {(-0.0025, 2) (0.0025, 2)};
% \addplot[] coordinates {(-0.007,2)}  node[left, pos=1]{};


% \addplot[gray, dotted] coordinates {(0,2)
% (0.3591409142295226176801437356763312488786235468499797874834838138,2)};


% \end{axis}

% \end{tikzpicture}

% \begin{tikzpicture}
% \begin{axis}[
% axis line style=gray,
% axis lines=middle,
% xtick style={draw=none},
% ytick style={draw=none},
% xticklabels=\empty,
% yticklabels=\empty,
% xmin=-0.0325,xmax=0.5,ymin=-0.45,ymax=3.5,
% width=\textwidth,
% height=\textwidth,
% samples=50]




% \addplot[domain=0:1/3, black, line width=0.5mm] (x, {2/(1-x)});
% \addplot[domain=1/3:0.5, black, line width=0.3mm] (x, {(sqrt(x)+sqrt(x+1))^2});

% \addplot[domain=0:0.5, black, dashed, line width=1.mm] (x, {(sqrt(x)+sqrt(x+1))^2});



% \addplot[mark=*,only marks, fill=white] coordinates {(0.33333333,3)} node[above, pos=1]{};
% \addplot[gray, dotted] coordinates {(0.33333333,3)
% (0.33333333,0.)};

% \addplot[gray, thick] coordinates {(0.33333333,0.01)
% (0.33333333,-0.01)};
% \addplot[] coordinates {(0.33333333,0.)} node[below, pos=1]{};

% \addplot[gray, thick] coordinates {(-0.0025, 1) (0.0025, 1)};
% \addplot[] coordinates {(-0.007,1)} node[left, pos=1]{};


% \addplot[gray, thick] coordinates {(-0.0025, 1.5819767068693264243) (0.0025, 1.5819767068693264243)};
% \addplot[] coordinates {(0,1.5819767068693264243)} node[left, pos=1]{$\frac{e}{e-1}$};

% \addplot[gray, thick] coordinates {(-0.0025, 2) (0.0025, 2)};
% \addplot[] coordinates {(-0.007,2)}  node[left, pos=1]{$2$};

% \addplot[gray, thick] coordinates {(-0.0025, 3) (0.0025, 3)};
% \addplot[] coordinates {(-0.007,3)}  node[left, pos=1]{$3$};

% \addplot[gray, dotted] coordinates {(0,2)
% (0.3591409142295226176801437356763312488786235468499797874834838138,2)};

% \addplot[gray, dotted] coordinates {(0,3)
% (0.33333333,3)};

% \end{axis}

% \end{tikzpicture}




==> figs/fig-cr-negative-f.tex <==
\begin{tikzpicture}[scale=0.85, transform shape]
\begin{axis}[
axis line style=black,
axis lines=middle,
xtick style={draw=none},
ytick style={draw=none},
xticklabels=\empty,
yticklabels=\empty,
xmin=-1.1,xmax=0.3,ymin=-0.4,ymax=4,
width=0.75\textwidth,
height=0.5\textwidth,
xlabel={\small{Parameter ${f}$}},
ylabel={\small{Optimal competitive ratio for $f$}},
xlabel style={ at={(axis description cs:0.5,0.05)}, anchor=north},
ylabel style={at={(axis description cs:0,0.5)}, anchor=south, rotate=90},
samples=50]


% ----- RED braces for f = 1/3 (small vs large buyback) -----
\coordinate (N0) at (axis cs:-1,2.7);
\coordinate (N1) at (axis cs:-0.01,2.7);


% [0, 1/3] : small buyback (red)
\draw[dgreen!70!white, line width=0.7pt,
      decorate, decoration={brace, amplitude=5pt}]
      (N0) -- (N1)
      node[midway, yshift=12pt, text=dgreen!70!white] {\small \emph{Negative buyback regime}};





\addplot[domain=-1:e/2-1, blue, line width=0.5mm] (x, {1/(1-(1+x)/e^(1))});
\addplot[blue, line width=0.5mm] coordinates{
(0.3591409142295226176801437356763312488786235468499797874834838138, 2)
(0.36, 2.001263372475833)
(0.365, 2.0085848565622486)
(0.37, 2.0158533490476804)
(0.375, 2.0230697939733338)
(0.38, 2.030235106228771)
(0.385, 2.037350172847053)
(0.39, 2.0444158542259583)
(0.395, 2.051432985280334)
(0.4, 2.0584023765302737)
(0.405, 2.0653248151294012)
(0.41, 2.0722010658372354)
(0.415, 2.07903187193932)
(0.42, 2.0858179561184746)
(0.425, 2.09256002128033)
(0.43, 2.0992587513360266)
(0.435, 2.1059148119447735)
(0.44, 2.1125288512187645)
(0.445, 2.11910150039275)
(0.45, 2.125633374460418)
(0.455, 2.13212507277959)
(0.46, 2.138577179648072)
(0.465, 2.144990264851899)
(0.47, 2.151364882985982)
(0.475, 2.1577015597416622)
(0.48, 2.1640008413339227)
(0.485, 2.1702632444946652)
(0.49, 2.1764892738251915)
(0.495, 2.1826794222088757)
(0.5, 2.188834171205481)
(0.505, 2.1949539914281306)
(0.51, 2.2010393313811476)
(0.515, 2.207090635770306)
(0.52, 2.2131083603364425)
(0.525, 2.219092935374727)
(0.53, 2.22504478188937)
(0.535, 2.2309643072069294)
(0.54, 2.236851890227857)
(0.545, 2.2427079542208683)
(0.55, 2.248532885829725)
(0.555, 2.2543270637463433)
(0.56, 2.2600908240581092)
(0.565, 2.265824561501287)
(0.57, 2.2715286354340796)
(0.575, 2.2772033818088335)
(0.58, 2.2828491276420806)
(0.585, 2.2884662366850517)
(0.59, 2.2940550317928503)
(0.595, 2.29961580391606)
(0.6, 2.3051489077589817)
(0.605, 2.3106546412377122)
(0.61, 2.3161332880426775)
(0.615, 2.3215851815552497)
(0.62, 2.3270105839553)
(0.625, 2.3324097978602905)
(0.63, 2.337783113722768)
(0.635, 2.3431307794023764)
(0.64, 2.3484531089828153)
(0.645, 2.3537503223943816)
(0.65, 2.3590227277199234)
(0.655, 2.364270546967335)
(0.66, 2.369494063676886)
(0.665, 2.3746935009415786)
(0.67, 2.3798691296749697)
(0.675, 2.385021163352095)
(0.68, 2.3901498714372083)
(0.685, 2.3952554477478265)
(0.69, 2.4003381633282745)
(0.695, 2.4053982052829235)
(0.7, 2.4104358240820973)
(0.705, 2.4154512276161837)
(0.71, 2.420444621918871)
(0.715, 2.425416240890141)
(0.72, 2.430366264440349)
(0.725, 2.435294915096372)
(0.73, 2.440202401475568)
(0.735, 2.445088894996587)
(0.74, 2.449954612116228)
(0.745, 2.4547997485924746)
(0.75, 2.4596244783035304)
(0.755, 2.4644289911128867)
(0.76, 2.4692134812264492)
(0.765, 2.4739781286535174)
(0.77, 2.4787230968748744)
(0.775, 2.4834485699648705)
(0.78, 2.4881547265624615)
(0.785, 2.4928417365826503)
(0.79, 2.497509767554268)
(0.795, 2.502158974379916)
(0.8, 2.5067895280425)
(0.805, 2.511401592701189)
(0.81, 2.5159953267637056)
(0.815, 2.520570886477624)
(0.82, 2.5251284259719005)
(0.825, 2.5296680972973644)
(0.83, 2.534190050466179)
(0.835, 2.5386944334903254)
(0.84, 2.543181388941742)
(0.845, 2.5476510651366935)
(0.85, 2.5521036046061827)
(0.855, 2.556539147697998)
(0.86, 2.560957832939228)
(0.865, 2.565359797069412)
(0.87, 2.5697451750728924)
(0.875, 2.574114100210405)
(0.88, 2.5784667028377632)
(0.885, 2.582803110720357)
(0.89, 2.5871234546834523)
(0.895, 2.591427861418254)
(0.9, 2.5957164560389008)
(0.905, 2.5999893621099135)
(0.91, 2.6042467016730266)
(0.915, 2.6084885952734034)
(0.92, 2.6127151619852675)
(0.925, 2.6169265141064724)
(0.93, 2.6211227669646124)
(0.935, 2.6253040409790733)
(0.94, 2.6294704496035965)
(0.945, 2.633622104940353)
(0.95, 2.6377591098294544)
(0.955, 2.641881574698543)
(0.96, 2.6459896141928168)
(0.965, 2.6500833352434383)
(0.97, 2.6541628317496593)
(0.975, 2.658228214402609)
(0.98, 2.6622795915797477)
(0.985, 2.6663170574038326)
(0.99, 2.6703407096125518)
(0.995, 2.674350658730862)
(1.0, 2.6783469926204937)
};


\addplot[dashed, line width=1.mm] coordinates {(0.0, 1.0004998334166169)
(0.005, 1.1032279575035282)
(0.01, 1.1477799804729893)
(0.015, 1.1826263143391647)
(0.02, 1.2124258458461015)
(0.025, 1.2389855657042237)
(0.03, 1.2632335519889635)
(0.035, 1.2857214458063144)
(0.04, 1.3068090115820692)
(0.045, 1.3267470805397303)
(0.05, 1.345717469783685)
(0.055, 1.3638588222802785)
(0.06, 1.381278258290276)
(0.065, 1.398061269486055)
(0.07, 1.4142773811778988)
(0.075, 1.4299837619551452)
(0.08, 1.4452284562026478)
(0.085, 1.4600521377420819)
(0.09, 1.4744895984833435)
(0.095, 1.4885708862699696)
(0.1, 1.5023223807245578)
(0.105, 1.5157667576123244)
(0.11, 1.528924685979209)
(0.115, 1.541814150137126)
(0.12, 1.5544513195306227)
(0.125, 1.566850784830623)
(0.13, 1.5790255855314166)
(0.135, 1.5909876389278652)
(0.14, 1.602747790105173)
(0.145, 1.614315992190074)
(0.15, 1.6257012023893693)
(0.155, 1.6369117503776114)
(0.16, 1.6479553797487347)
(0.165, 1.65883918754848)
(0.17, 1.6695696949553513)
(0.175, 1.680153030733775)
(0.18, 1.690594945315269)
(0.185, 1.700900777402636)
(0.19, 1.7110753344318328)
(0.195, 1.721123424767839)
(0.2, 1.731049349766005)
(0.205, 1.740857225000754)
(0.21, 1.7505509025612078)
(0.215, 1.7601340930567908)
(0.22, 1.7696100981459373)
(0.225, 1.7789823227906187)
(0.23, 1.7882538070117469)
(0.235, 1.7974273856476115)
(0.24, 1.806505939541965)
(0.245, 1.8154920965736745)
(0.25, 1.824388359187647)
(0.255, 1.83319704515629)
(0.26, 1.8419205027760863)
(0.265, 1.8505609101292186)
(0.27, 1.8591203431549683)
(0.275, 1.867600787729432)
(0.28, 1.8760041451303466)
(0.285, 1.8843322370873998)
(0.29, 1.892586810455099)
(0.295, 1.9007695415414656)
(0.3, 1.9088820241911633)
(0.305, 1.9169258236724214)
(0.31, 1.9249024282861054)
(0.315, 1.9328132690907747)
(0.32, 1.9406597240755052)
(0.325, 1.9484431209546)
(0.33, 1.9561647397759403)
(0.335, 1.9638258153577577)
(0.34, 1.9714275395672447)
(0.345, 1.9789710634532363)
(0.35, 1.9864574992441018)
(0.355, 1.9938879222210062)
(0.36, 2.001263372475833)
(0.365, 2.0085848565622486)
(0.37, 2.0158533490476804)
(0.375, 2.0230697939733338)
(0.38, 2.030235106228771)
(0.385, 2.037350172847053)
(0.39, 2.0444158542259583)
(0.395, 2.051432985280334)
(0.4, 2.0584023765302737)
(0.405, 2.0653248151294012)
(0.41, 2.0722010658372354)
(0.415, 2.07903187193932)
(0.42, 2.0858179561184746)
(0.425, 2.09256002128033)
(0.43, 2.0992587513360266)
(0.435, 2.1059148119447735)
(0.44, 2.1125288512187645)
(0.445, 2.11910150039275)
(0.45, 2.125633374460418)
(0.455, 2.13212507277959)
(0.46, 2.138577179648072)
(0.465, 2.144990264851899)
(0.47, 2.151364882985982)
(0.475, 2.1577015597416622)
(0.48, 2.1640008413339227)
(0.485, 2.1702632444946652)
(0.49, 2.1764892738251915)
(0.495, 2.1826794222088757)
(0.5, 2.188834171205481)
(0.505, 2.1949539914281306)
(0.51, 2.2010393313811476)
(0.515, 2.207090635770306)
(0.52, 2.2131083603364425)
(0.525, 2.219092935374727)
(0.53, 2.22504478188937)
(0.535, 2.2309643072069294)
(0.54, 2.236851890227857)
(0.545, 2.2427079542208683)
(0.55, 2.248532885829725)
(0.555, 2.2543270637463433)
(0.56, 2.2600908240581092)
(0.565, 2.265824561501287)
(0.57, 2.2715286354340796)
(0.575, 2.2772033818088335)
(0.58, 2.2828491276420806)
(0.585, 2.2884662366850517)
(0.59, 2.2940550317928503)
(0.595, 2.29961580391606)
(0.6, 2.3051489077589817)
(0.605, 2.3106546412377122)
(0.61, 2.3161332880426775)
(0.615, 2.3215851815552497)
(0.62, 2.3270105839553)
(0.625, 2.3324097978602905)
(0.63, 2.337783113722768)
(0.635, 2.3431307794023764)
(0.64, 2.3484531089828153)
(0.645, 2.3537503223943816)
(0.65, 2.3590227277199234)
(0.655, 2.364270546967335)
(0.66, 2.369494063676886)
(0.665, 2.3746935009415786)
(0.67, 2.3798691296749697)
(0.675, 2.385021163352095)
(0.68, 2.3901498714372083)
(0.685, 2.3952554477478265)
(0.69, 2.4003381633282745)
(0.695, 2.4053982052829235)
(0.7, 2.4104358240820973)
(0.705, 2.4154512276161837)
(0.71, 2.420444621918871)
(0.715, 2.425416240890141)
(0.72, 2.430366264440349)
(0.725, 2.435294915096372)
(0.73, 2.440202401475568)
(0.735, 2.445088894996587)
(0.74, 2.449954612116228)
(0.745, 2.4547997485924746)
(0.75, 2.4596244783035304)
(0.755, 2.4644289911128867)
(0.76, 2.4692134812264492)
(0.765, 2.4739781286535174)
(0.77, 2.4787230968748744)
(0.775, 2.4834485699648705)
(0.78, 2.4881547265624615)
(0.785, 2.4928417365826503)
(0.79, 2.497509767554268)
(0.795, 2.502158974379916)
(0.8, 2.5067895280425)
(0.805, 2.511401592701189)
(0.81, 2.5159953267637056)
(0.815, 2.520570886477624)
(0.82, 2.5251284259719005)
(0.825, 2.5296680972973644)
(0.83, 2.534190050466179)
(0.835, 2.5386944334903254)
(0.84, 2.543181388941742)
(0.845, 2.5476510651366935)
(0.85, 2.5521036046061827)
(0.855, 2.556539147697998)
(0.86, 2.560957832939228)
(0.865, 2.565359797069412)
(0.87, 2.5697451750728924)
(0.875, 2.574114100210405)
(0.88, 2.5784667028377632)
(0.885, 2.582803110720357)
(0.89, 2.5871234546834523)
(0.895, 2.591427861418254)
(0.9, 2.5957164560389008)
(0.905, 2.5999893621099135)
(0.91, 2.6042467016730266)
(0.915, 2.6084885952734034)
(0.92, 2.6127151619852675)
(0.925, 2.6169265141064724)
(0.93, 2.6211227669646124)
(0.935, 2.6253040409790733)
(0.94, 2.6294704496035965)
(0.945, 2.633622104940353)
(0.95, 2.6377591098294544)
(0.955, 2.641881574698543)
(0.96, 2.6459896141928168)
(0.965, 2.6500833352434383)
(0.97, 2.6541628317496593)
(0.975, 2.658228214402609)
(0.98, 2.6622795915797477)
(0.985, 2.6663170574038326)
(0.99, 2.6703407096125518)
(0.995, 2.674350658730862)
(1.0, 2.6783469926204937)
};

\addplot[domain=-1:1/3, red!70!white, line width=0.5mm] (x, {2/(1-x)});
\addplot[domain=1/3:0.5, red!70!white, line width=0.3mm] (x, {(sqrt(x)+sqrt(x+1))^2});

\addplot[domain=0:0.5, gray!70!white, dashed, line width=1.mm] (x, {(sqrt(x)+sqrt(x+1))^2});

\addplot[mark=*,only marks, fill=white] coordinates {(0.3591409142295226176801437356763312488786235468499797874834838138,2)} node[above, pos=1]{};


\addplot[gray, thick] coordinates {(0.3591409142295226176801437356763312488786235468499797874834838138,0.01)
(0.3591409142295226176801437356763312488786235468499797874834838138,-0.01)};
\addplot[] coordinates {(0.3591409142295226176801437356763312488786235468499797874834838138,0.)} node[below, pos=1]{$\frac{e-2}{2}$};


\addplot[mark=*,only marks, fill=white] coordinates {(0.33333333,3)} node[above, pos=1]{};
\addplot[gray, dotted] coordinates {(0.33333333,3)
(0.33333333,0.)};

\addplot[gray, thick] coordinates {(0.33333333,0.01)
(0.33333333,-0.01)};
\addplot[] coordinates {(0.33333333,0.)} node[below, pos=1]{$\frac{1}{3}$};

\addplot[gray, thick] coordinates {(-0.0025, 1) (0.0025, 1)};
\addplot[] coordinates {(-0.007,1)} node[left, pos=1]{$1$};


\addplot[gray, thick] coordinates {(-0.0025, 1.5819767068693264243) (0.0025, 1.5819767068693264243)};
\addplot[] coordinates {(0,1.65)} node[left, pos=1]{$\frac{e}{e-1}$};

\addplot[gray, thick] coordinates {(-0.0025, 2) (0.0025, 2)};
\addplot[] coordinates {(-0.007,2.1)}  node[left, pos=1]{$2$};

\addplot[gray, thick] coordinates {(-0.0025, 3) (0.0025, 3)};
\addplot[] coordinates {(-0.007,3)}  node[left, pos=1]{$3$};

\addplot[blue, dotted] coordinates {(0,2)
(0.3591409142295226176801437356763312488786235468499797874834838138,2)};

\addplot[dgreen, dotted] coordinates {(-1,1)
(0,1)};

\addplot[red, dotted] coordinates {(0,3)
(0.33333333,3)};

\addplot[] coordinates {(-1,0.)} node[below, pos=1]{\color{dgreen}$-1$};


\addplot[mark=*,only marks, fill=white] coordinates {(-1,1)} node[above, pos=1]{};
\addplot[dgreen, dotted, thick] coordinates {(-1,2.6)
(-1,0.)};

\end{axis}

\end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[
% axis line style=gray,
% axis lines=middle,
% xtick style={draw=none},
% ytick style={draw=none},
% xticklabels=\empty,
% yticklabels=\empty,
% xmin=-0.0325,xmax=0.5,ymin=-0.45,ymax=2.5,
% width=1\textwidth,
% height=1\textwidth,
% samples=50]






% \addplot[domain=0:e/2-1, line width=0.5mm] (x, {1/(1-(1+x)/e^(1))});
% \addplot[line width=0.5mm] coordinates{
% (0.3591409142295226176801437356763312488786235468499797874834838138, 2)
% (0.36, 2.001263372475833)
% (0.365, 2.0085848565622486)
% (0.37, 2.0158533490476804)
% (0.375, 2.0230697939733338)
% (0.38, 2.030235106228771)
% (0.385, 2.037350172847053)
% (0.39, 2.0444158542259583)
% (0.395, 2.051432985280334)
% (0.4, 2.0584023765302737)
% (0.405, 2.0653248151294012)
% (0.41, 2.0722010658372354)
% (0.415, 2.07903187193932)
% (0.42, 2.0858179561184746)
% (0.425, 2.09256002128033)
% (0.43, 2.0992587513360266)
% (0.435, 2.1059148119447735)
% (0.44, 2.1125288512187645)
% (0.445, 2.11910150039275)
% (0.45, 2.125633374460418)
% (0.455, 2.13212507277959)
% (0.46, 2.138577179648072)
% (0.465, 2.144990264851899)
% (0.47, 2.151364882985982)
% (0.475, 2.1577015597416622)
% (0.48, 2.1640008413339227)
% (0.485, 2.1702632444946652)
% (0.49, 2.1764892738251915)
% (0.495, 2.1826794222088757)
% (0.5, 2.188834171205481)
% (0.505, 2.1949539914281306)
% (0.51, 2.2010393313811476)
% (0.515, 2.207090635770306)
% (0.52, 2.2131083603364425)
% (0.525, 2.219092935374727)
% (0.53, 2.22504478188937)
% (0.535, 2.2309643072069294)
% (0.54, 2.236851890227857)
% (0.545, 2.2427079542208683)
% (0.55, 2.248532885829725)
% (0.555, 2.2543270637463433)
% (0.56, 2.2600908240581092)
% (0.565, 2.265824561501287)
% (0.57, 2.2715286354340796)
% (0.575, 2.2772033818088335)
% (0.58, 2.2828491276420806)
% (0.585, 2.2884662366850517)
% (0.59, 2.2940550317928503)
% (0.595, 2.29961580391606)
% (0.6, 2.3051489077589817)
% (0.605, 2.3106546412377122)
% (0.61, 2.3161332880426775)
% (0.615, 2.3215851815552497)
% (0.62, 2.3270105839553)
% (0.625, 2.3324097978602905)
% (0.63, 2.337783113722768)
% (0.635, 2.3431307794023764)
% (0.64, 2.3484531089828153)
% (0.645, 2.3537503223943816)
% (0.65, 2.3590227277199234)
% (0.655, 2.364270546967335)
% (0.66, 2.369494063676886)
% (0.665, 2.3746935009415786)
% (0.67, 2.3798691296749697)
% (0.675, 2.385021163352095)
% (0.68, 2.3901498714372083)
% (0.685, 2.3952554477478265)
% (0.69, 2.4003381633282745)
% (0.695, 2.4053982052829235)
% (0.7, 2.4104358240820973)
% (0.705, 2.4154512276161837)
% (0.71, 2.420444621918871)
% (0.715, 2.425416240890141)
% (0.72, 2.430366264440349)
% (0.725, 2.435294915096372)
% (0.73, 2.440202401475568)
% (0.735, 2.445088894996587)
% (0.74, 2.449954612116228)
% (0.745, 2.4547997485924746)
% (0.75, 2.4596244783035304)
% (0.755, 2.4644289911128867)
% (0.76, 2.4692134812264492)
% (0.765, 2.4739781286535174)
% (0.77, 2.4787230968748744)
% (0.775, 2.4834485699648705)
% (0.78, 2.4881547265624615)
% (0.785, 2.4928417365826503)
% (0.79, 2.497509767554268)
% (0.795, 2.502158974379916)
% (0.8, 2.5067895280425)
% (0.805, 2.511401592701189)
% (0.81, 2.5159953267637056)
% (0.815, 2.520570886477624)
% (0.82, 2.5251284259719005)
% (0.825, 2.5296680972973644)
% (0.83, 2.534190050466179)
% (0.835, 2.5386944334903254)
% (0.84, 2.543181388941742)
% (0.845, 2.5476510651366935)
% (0.85, 2.5521036046061827)
% (0.855, 2.556539147697998)
% (0.86, 2.560957832939228)
% (0.865, 2.565359797069412)
% (0.87, 2.5697451750728924)
% (0.875, 2.574114100210405)
% (0.88, 2.5784667028377632)
% (0.885, 2.582803110720357)
% (0.89, 2.5871234546834523)
% (0.895, 2.591427861418254)
% (0.9, 2.5957164560389008)
% (0.905, 2.5999893621099135)
% (0.91, 2.6042467016730266)
% (0.915, 2.6084885952734034)
% (0.92, 2.6127151619852675)
% (0.925, 2.6169265141064724)
% (0.93, 2.6211227669646124)
% (0.935, 2.6253040409790733)
% (0.94, 2.6294704496035965)
% (0.945, 2.633622104940353)
% (0.95, 2.6377591098294544)
% (0.955, 2.641881574698543)
% (0.96, 2.6459896141928168)
% (0.965, 2.6500833352434383)
% (0.97, 2.6541628317496593)
% (0.975, 2.658228214402609)
% (0.98, 2.6622795915797477)
% (0.985, 2.6663170574038326)
% (0.99, 2.6703407096125518)
% (0.995, 2.674350658730862)
% (1.0, 2.6783469926204937)
% };


% \addplot[dashed, line width=1.mm] coordinates {(0.0, 1.0004998334166169)
% (0.005, 1.1032279575035282)
% (0.01, 1.1477799804729893)
% (0.015, 1.1826263143391647)
% (0.02, 1.2124258458461015)
% (0.025, 1.2389855657042237)
% (0.03, 1.2632335519889635)
% (0.035, 1.2857214458063144)
% (0.04, 1.3068090115820692)
% (0.045, 1.3267470805397303)
% (0.05, 1.345717469783685)
% (0.055, 1.3638588222802785)
% (0.06, 1.381278258290276)
% (0.065, 1.398061269486055)
% (0.07, 1.4142773811778988)
% (0.075, 1.4299837619551452)
% (0.08, 1.4452284562026478)
% (0.085, 1.4600521377420819)
% (0.09, 1.4744895984833435)
% (0.095, 1.4885708862699696)
% (0.1, 1.5023223807245578)
% (0.105, 1.5157667576123244)
% (0.11, 1.528924685979209)
% (0.115, 1.541814150137126)
% (0.12, 1.5544513195306227)
% (0.125, 1.566850784830623)
% (0.13, 1.5790255855314166)
% (0.135, 1.5909876389278652)
% (0.14, 1.602747790105173)
% (0.145, 1.614315992190074)
% (0.15, 1.6257012023893693)
% (0.155, 1.6369117503776114)
% (0.16, 1.6479553797487347)
% (0.165, 1.65883918754848)
% (0.17, 1.6695696949553513)
% (0.175, 1.680153030733775)
% (0.18, 1.690594945315269)
% (0.185, 1.700900777402636)
% (0.19, 1.7110753344318328)
% (0.195, 1.721123424767839)
% (0.2, 1.731049349766005)
% (0.205, 1.740857225000754)
% (0.21, 1.7505509025612078)
% (0.215, 1.7601340930567908)
% (0.22, 1.7696100981459373)
% (0.225, 1.7789823227906187)
% (0.23, 1.7882538070117469)
% (0.235, 1.7974273856476115)
% (0.24, 1.806505939541965)
% (0.245, 1.8154920965736745)
% (0.25, 1.824388359187647)
% (0.255, 1.83319704515629)
% (0.26, 1.8419205027760863)
% (0.265, 1.8505609101292186)
% (0.27, 1.8591203431549683)
% (0.275, 1.867600787729432)
% (0.28, 1.8760041451303466)
% (0.285, 1.8843322370873998)
% (0.29, 1.892586810455099)
% (0.295, 1.9007695415414656)
% (0.3, 1.9088820241911633)
% (0.305, 1.9169258236724214)
% (0.31, 1.9249024282861054)
% (0.315, 1.9328132690907747)
% (0.32, 1.9406597240755052)
% (0.325, 1.9484431209546)
% (0.33, 1.9561647397759403)
% (0.335, 1.9638258153577577)
% (0.34, 1.9714275395672447)
% (0.345, 1.9789710634532363)
% (0.35, 1.9864574992441018)
% (0.355, 1.9938879222210062)
% (0.36, 2.001263372475833)
% (0.365, 2.0085848565622486)
% (0.37, 2.0158533490476804)
% (0.375, 2.0230697939733338)
% (0.38, 2.030235106228771)
% (0.385, 2.037350172847053)
% (0.39, 2.0444158542259583)
% (0.395, 2.051432985280334)
% (0.4, 2.0584023765302737)
% (0.405, 2.0653248151294012)
% (0.41, 2.0722010658372354)
% (0.415, 2.07903187193932)
% (0.42, 2.0858179561184746)
% (0.425, 2.09256002128033)
% (0.43, 2.0992587513360266)
% (0.435, 2.1059148119447735)
% (0.44, 2.1125288512187645)
% (0.445, 2.11910150039275)
% (0.45, 2.125633374460418)
% (0.455, 2.13212507277959)
% (0.46, 2.138577179648072)
% (0.465, 2.144990264851899)
% (0.47, 2.151364882985982)
% (0.475, 2.1577015597416622)
% (0.48, 2.1640008413339227)
% (0.485, 2.1702632444946652)
% (0.49, 2.1764892738251915)
% (0.495, 2.1826794222088757)
% (0.5, 2.188834171205481)
% (0.505, 2.1949539914281306)
% (0.51, 2.2010393313811476)
% (0.515, 2.207090635770306)
% (0.52, 2.2131083603364425)
% (0.525, 2.219092935374727)
% (0.53, 2.22504478188937)
% (0.535, 2.2309643072069294)
% (0.54, 2.236851890227857)
% (0.545, 2.2427079542208683)
% (0.55, 2.248532885829725)
% (0.555, 2.2543270637463433)
% (0.56, 2.2600908240581092)
% (0.565, 2.265824561501287)
% (0.57, 2.2715286354340796)
% (0.575, 2.2772033818088335)
% (0.58, 2.2828491276420806)
% (0.585, 2.2884662366850517)
% (0.59, 2.2940550317928503)
% (0.595, 2.29961580391606)
% (0.6, 2.3051489077589817)
% (0.605, 2.3106546412377122)
% (0.61, 2.3161332880426775)
% (0.615, 2.3215851815552497)
% (0.62, 2.3270105839553)
% (0.625, 2.3324097978602905)
% (0.63, 2.337783113722768)
% (0.635, 2.3431307794023764)
% (0.64, 2.3484531089828153)
% (0.645, 2.3537503223943816)
% (0.65, 2.3590227277199234)
% (0.655, 2.364270546967335)
% (0.66, 2.369494063676886)
% (0.665, 2.3746935009415786)
% (0.67, 2.3798691296749697)
% (0.675, 2.385021163352095)
% (0.68, 2.3901498714372083)
% (0.685, 2.3952554477478265)
% (0.69, 2.4003381633282745)
% (0.695, 2.4053982052829235)
% (0.7, 2.4104358240820973)
% (0.705, 2.4154512276161837)
% (0.71, 2.420444621918871)
% (0.715, 2.425416240890141)
% (0.72, 2.430366264440349)
% (0.725, 2.435294915096372)
% (0.73, 2.440202401475568)
% (0.735, 2.445088894996587)
% (0.74, 2.449954612116228)
% (0.745, 2.4547997485924746)
% (0.75, 2.4596244783035304)
% (0.755, 2.4644289911128867)
% (0.76, 2.4692134812264492)
% (0.765, 2.4739781286535174)
% (0.77, 2.4787230968748744)
% (0.775, 2.4834485699648705)
% (0.78, 2.4881547265624615)
% (0.785, 2.4928417365826503)
% (0.79, 2.497509767554268)
% (0.795, 2.502158974379916)
% (0.8, 2.5067895280425)
% (0.805, 2.511401592701189)
% (0.81, 2.5159953267637056)
% (0.815, 2.520570886477624)
% (0.82, 2.5251284259719005)
% (0.825, 2.5296680972973644)
% (0.83, 2.534190050466179)
% (0.835, 2.5386944334903254)
% (0.84, 2.543181388941742)
% (0.845, 2.5476510651366935)
% (0.85, 2.5521036046061827)
% (0.855, 2.556539147697998)
% (0.86, 2.560957832939228)
% (0.865, 2.565359797069412)
% (0.87, 2.5697451750728924)
% (0.875, 2.574114100210405)
% (0.88, 2.5784667028377632)
% (0.885, 2.582803110720357)
% (0.89, 2.5871234546834523)
% (0.895, 2.591427861418254)
% (0.9, 2.5957164560389008)
% (0.905, 2.5999893621099135)
% (0.91, 2.6042467016730266)
% (0.915, 2.6084885952734034)
% (0.92, 2.6127151619852675)
% (0.925, 2.6169265141064724)
% (0.93, 2.6211227669646124)
% (0.935, 2.6253040409790733)
% (0.94, 2.6294704496035965)
% (0.945, 2.633622104940353)
% (0.95, 2.6377591098294544)
% (0.955, 2.641881574698543)
% (0.96, 2.6459896141928168)
% (0.965, 2.6500833352434383)
% (0.97, 2.6541628317496593)
% (0.975, 2.658228214402609)
% (0.98, 2.6622795915797477)
% (0.985, 2.6663170574038326)
% (0.99, 2.6703407096125518)
% (0.995, 2.674350658730862)
% (1.0, 2.6783469926204937)
% };



% \addplot[mark=*,only marks, fill=white] coordinates {(0.3591409142295226176801437356763312488786235468499797874834838138,2)} node[above, pos=1]{};
% \addplot[gray, dotted] coordinates {(0.3591409142295226176801437356763312488786235468499797874834838138,2)
% (0.3591409142295226176801437356763312488786235468499797874834838138,0.)};

% \addplot[gray, thick] coordinates {(0.3591409142295226176801437356763312488786235468499797874834838138,0.01)
% (0.3591409142295226176801437356763312488786235468499797874834838138,-0.01)};
% \addplot[] coordinates {(0.3591409142295226176801437356763312488786235468499797874834838138,0.)} node[below, pos=1]{};




% \addplot[gray, thick] coordinates {(-0.0025, 1.5819767068693264243) (0.0025, 1.5819767068693264243)};
% \addplot[] coordinates {(0,1.5819767068693264243)} node[left, pos=1]{};

% \addplot[gray, thick] coordinates {(-0.0025, 2) (0.0025, 2)};
% \addplot[] coordinates {(-0.007,2)}  node[left, pos=1]{};


% \addplot[gray, dotted] coordinates {(0,2)
% (0.3591409142295226176801437356763312488786235468499797874834838138,2)};


% \end{axis}

% \end{tikzpicture}

% \begin{tikzpicture}
% \begin{axis}[
% axis line style=gray,
% axis lines=middle,
% xtick style={draw=none},
% ytick style={draw=none},
% xticklabels=\empty,
% yticklabels=\empty,
% xmin=-0.0325,xmax=0.5,ymin=-0.45,ymax=3.5,
% width=\textwidth,
% height=\textwidth,
% samples=50]




% \addplot[domain=0:1/3, black, line width=0.5mm] (x, {2/(1-x)});
% \addplot[domain=1/3:0.5, black, line width=0.3mm] (x, {(sqrt(x)+sqrt(x+1))^2});

% \addplot[domain=0:0.5, black, dashed, line width=1.mm] (x, {(sqrt(x)+sqrt(x+1))^2});



% \addplot[mark=*,only marks, fill=white] coordinates {(0.33333333,3)} node[above, pos=1]{};
% \addplot[gray, dotted] coordinates {(0.33333333,3)
% (0.33333333,0.)};

% \addplot[gray, thick] coordinates {(0.33333333,0.01)
% (0.33333333,-0.01)};
% \addplot[] coordinates {(0.33333333,0.)} node[below, pos=1]{};

% \addplot[gray, thick] coordinates {(-0.0025, 1) (0.0025, 1)};
% \addplot[] coordinates {(-0.007,1)} node[left, pos=1]{};


% \addplot[gray, thick] coordinates {(-0.0025, 1.5819767068693264243) (0.0025, 1.5819767068693264243)};
% \addplot[] coordinates {(0,1.5819767068693264243)} node[left, pos=1]{$\frac{e}{e-1}$};

% \addplot[gray, thick] coordinates {(-0.0025, 2) (0.0025, 2)};
% \addplot[] coordinates {(-0.007,2)}  node[left, pos=1]{$2$};

% \addplot[gray, thick] coordinates {(-0.0025, 3) (0.0025, 3)};
% \addplot[] coordinates {(-0.007,3)}  node[left, pos=1]{$3$};

% \addplot[gray, dotted] coordinates {(0,2)
% (0.3591409142295226176801437356763312488786235468499797874834838138,2)};

% \addplot[gray, dotted] coordinates {(0,3)
% (0.33333333,3)};

% \end{axis}

% \end{tikzpicture}




==> figs/fig-lambda-tau.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xtick style={draw=none},
ytick style={draw=none},
xticklabels=\empty,
yticklabels=\empty,
xmin=-0.0325,xmax=0.5,ymin=-0.45,ymax=4,
width=0.8\textwidth,
height=0.45\textwidth,
samples=50]



\addplot[domain=0:e/2-1, line width=0.5mm] (x, e);


% \addplot[domain=0:e/2-1, gray!70!white, dashed, line width=0.5mm] (x, (1+x)/(1.7182818-x));

\addplot[line width=0.5mm] coordinates {(0.36 , 2.721718171997723)
(0.365 , 2.7417183148638458)
(0.37 , 2.761719074133534)
(0.375 , 2.7817209530358844)
(0.38 , 2.8017244334445803)
(0.385 , 2.821729976941276)
(0.39 , 2.841738025814615)
(0.395 , 2.8617490039995177)
(0.4 , 2.8817633179609548)
(0.405 , 2.901781357526122)
(0.41000000000000003 , 2.921803496668576)
(0.41500000000000004 , 2.9418300942476328)
(0.42 , 2.9618614947060444)
(0.425 , 2.9818980287287595)
(0.43 , 3.001940013865324)
(0.435 , 3.0219877551183187)
(0.44 , 3.0420415455000134)
(0.445 , 3.062101666559288)
(0.45 , 3.082168388880685)
(0.455 , 3.1022419725573527)
(0.46 , 3.1223226676394833)
(0.465 , 3.1424107145597664)
(0.47000000000000003 , 3.1625063445372246)
(0.47500000000000003 , 3.1826097799607678)
(0.48 , 3.2027212347536236)
(0.485 , 3.222840914719823)
(0.49 , 3.2429690178737443)
(0.495 , 3.263105734753704)
(0.5 , 3.2832512487205294)
};

\addplot[gray!70!white, dashed, line width=0.5mm] coordinates {
(0.0 , 0.5819767068693265)
(0.005 , 0.5865935091974412)
(0.01 , 0.5912373375247281)
(0.015 , 0.5959084298564189)
(0.02 , 0.6006070270006412)
(0.025 , 0.6053333726097984)
(0.03 , 0.6100877132226896)
(0.035 , 0.6148702983073769)
(0.04 , 0.6196813803048211)
(0.045 , 0.624521214673298)
(0.05 , 0.6293900599336155)
(0.055 , 0.6342881777151437)
(0.06 , 0.6392158328026804)
(0.065 , 0.6441732931841644)
(0.07 , 0.6491608300992602)
(0.075 , 0.6541787180888259)
(0.08 , 0.659227235045291)
(0.085 , 0.6643066622639563)
(0.09 , 0.6694172844952412)
(0.095 , 0.6745593899978943)
(0.1 , 0.6797332705931936)
(0.105 , 0.6849392217201506)
(0.11 , 0.6901775424917489)
(0.115 , 0.6954485357522294)
(0.12 , 0.7007525081354571)
(0.125 , 0.7060897701243807)
(0.13 , 0.7114606361116205)
(0.135 , 0.7168654244612012)
(0.14 , 0.7223044575714584)
(0.145 , 0.7277780619391462)
(0.15 , 0.7332865682247696)
(0.155 , 0.7388303113191715)
(0.16 , 0.744409630411401)
(0.165 , 0.7500248690578931)
(0.17 , 0.755676375252988)
(0.17500000000000002 , 0.7613645015008234)
(0.18 , 0.7670896048886245)
(0.185 , 0.7728520471614343)
(0.19 , 0.7786521947983035)
(0.195 , 0.7844904190899884)
(0.2 , 0.7903670962181771)
(0.20500000000000002 , 0.7962826073362922)
(0.21 , 0.8022373386518961)
(0.215 , 0.8082316815107442)
(0.22 , 0.8142660324825185)
(0.225 , 0.8203407934482859)
(0.23 , 0.8264563716897169)
(0.23500000000000001 , 0.8326131799801118)
(0.24 , 0.8388116366772708)
(0.245 , 0.8450521658182586)
(0.25 , 0.851335197216102)
(0.255 , 0.8576611665584729)
(0.26 , 0.8640305155083994)
(0.265 , 0.8704436918070563)
(0.27 , 0.8769011493786849)
(0.275 , 0.8834033484376953)
(0.28 , 0.8899507555979999)
(0.28500000000000003 , 0.8965438439846363)
(0.29 , 0.9031830933477355)
(0.295 , 0.9098689901788931)
(0.3 , 0.9166020278299994)
(0.305 , 0.9233827066345932)
(0.31 , 0.9302115340318026)
(0.315 , 0.9370890246929313)
(0.32 , 0.9440157006507663)
(0.325 , 0.9509920914316637)
(0.33 , 0.9580187341904949)
(0.335 , 0.9650961738485133)
(0.34 , 0.9722249632342284)
(0.34500000000000003 , 0.9794056632273507)
(0.35000000000000003 , 0.9866388429058991)
(0.355 , 0.9939250796965391)
(0.36 , 0.9987382323060267)
(0.365 , 0.9914882262135047)
(0.37 , 0.984394067353675)
(0.375 , 0.9774504296908163)
(0.38 , 0.9706522357898221)
(0.385 , 0.9639946421585732)
(0.39 , 0.9574730256307973)
(0.395 , 0.9510829707033219)
(0.4 , 0.9448202577497538)
(0.405 , 0.9386808520398608)
(0.41000000000000003 , 0.9326608935004375)
(0.41500000000000004 , 0.9267566871592622)
(0.42 , 0.9209646942189983)
(0.425 , 0.9152815237125985)
(0.43 , 0.9097039246960191)
(0.435 , 0.9042287789378772)
(0.44 , 0.8988530940691439)
(0.445 , 0.8935739971590846)
(0.45 , 0.8883887286864972)
(0.455 , 0.88329463687785)
(0.46 , 0.8782891723862588)
(0.465 , 0.873369883287342)
(0.47000000000000003 , 0.8685344103699274)
(0.47500000000000003 , 0.8637804827013161)
(0.48 , 0.8591059134484188)
(0.485 , 0.8545085959375132)
(0.49 , 0.8499864999367124)
(0.495 , 0.8455376681464428)
(0.5 , 0.8411602128843254)
};


\addplot[mark=*,only marks, fill=white] coordinates {(0.3591409142295226176801437356763312488786235468499797874834838138,e)} node[above, pos=1]{};

\addplot[mark=*,only marks, fill=white] coordinates {(0.3591409142295226176801437356763312488786235468499797874834838138,1)} node[above, pos=1]{};

\addplot[gray, dotted] coordinates {(0.3591409142295226176801437356763312488786235468499797874834838138,e)
(0.3591409142295226176801437356763312488786235468499797874834838138,0.)};

\addplot[gray, thick] coordinates {(0.3591409142295226176801437356763312488786235468499797874834838138,0.01)
(0.3591409142295226176801437356763312488786235468499797874834838138,-0.01)};

\addplot[] coordinates {(0.3591409142295226176801437356763312488786235468499797874834838138,0.)} node[below, pos=1]{$\frac{e-2}{2}$};



\addplot[gray, thick] coordinates {(-0.0025, 1) (0.0025, 1)};
\addplot[] coordinates {(-0.007,1)} node[left, pos=1]{$1$};


\addplot[gray, thick] coordinates {(-0.0025, e) (0.0025, e)};
\addplot[] coordinates {(-0.007,e)}  node[left, pos=1]{$e$};

\addplot[] coordinates {(0.09,3.5)}  node[left, pos=1]{$\lambda(f),\tau(f)$};

\addplot[] coordinates {(0.48,0.)} node[below, pos=1]{$f$};
\addplot[gray, dotted] coordinates {(0,1)
(0.3591409142295226176801437356763312488786235468499797874834838138,1)};

\end{axis}

\end{tikzpicture}
